Unfolding Data Quality Dimensions in Practice: A Survey

Data quality describes the degree to which data meet specific requirements and are fit for use by humans and/or downstream tasks (e.g., artificial intelligence). Data quality can be assessed across multiple high-level concepts called dimensions, such as accuracy, completeness, consistency, or timeliness. While extensive research and several attempts for standardization (e.g., ISO/IEC 25012) exist for data quality dimensions, their practical application often remains unclear. In parallel to research endeavors, a large number of tools have been developed that implement functionalities for the detection and mitigation of specific data quality issues, such as missing values or outliers. With this paper, we aim to bridge this gap between data quality theory and practice by systematically connecting low-level functionalities offered by data quality tools with high-level dimensions, revealing their many-to-many relationships. Through an examination of seven open-source data quality tools, we provide a comprehensive mapping between their functionalities and the data quality dimensions, demonstrating how individual functionalities and their variants partially contribute to the assessment of single dimensions. This systematic survey provides both practitioners and researchers with a unified view on the fragmented landscape of data quality checks, offering actionable insights for quality assessment across multiple dimensions.

==> (inline-0) <==
\begin{tabular}{ccccll|cccccc|ccccccc}
            \toprule
                                                                                                                                                  & \multicolumn{1}{c|}{\multirow{7}{*}{\textbf{Low-level functionality}}}                                                                                                            & \multicolumn{4}{c|}{\textbf{Granularity}}                             & \multicolumn{6}{c|}{\textbf{DQ dimensions}}                         & \multicolumn{7}{c}{\textbf{DQ tools}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\
                                                                                                                                                  &                                                                                                                                                                                   & \multicolumn{4}{|c}{\downbracefill}                                   & \multicolumn{6}{|c}{\downbracefill}                                 & \multicolumn{7}{|c}{\downbracefill}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  \\
                                                                                                                                                  & \multicolumn{1}{c|}{}                                                                                                                                                             & \multicolumn{1}{l}{}                                                  & \multicolumn{1}{l}{}                                                & \multicolumn{1}{l}{}                                                   & \multicolumn{1}{l|}{}                                                  & \multicolumn{1}{l}{}                                                              & \multicolumn{1}{l}{}                                                                  & \multicolumn{1}{l}{}                                                                 & \multicolumn{1}{l}{}                                                                 &                                                                                        & \multicolumn{1}{l|}{}                                                                & \multicolumn{1}{l}{}                                                     & \multicolumn{1}{l}{}                                                  & \multicolumn{1}{l}{}                                  & \multicolumn{1}{l}{}                                               &                                                     &                                                                        &                                                                           \\
                                                                                                                                                  & \multicolumn{1}{l|}{}                                                                                                                                                             & \multicolumn{1}{l}{}                                                  & \multicolumn{1}{l}{}                                                & \multicolumn{1}{l}{}                                                   & \multicolumn{1}{l|}{}                                                  & \multicolumn{1}{l}{}                                                              & \multicolumn{1}{l}{}                                                                  & \multicolumn{1}{l}{}                                                                 & \multicolumn{1}{l}{}                                                                 &                                                                                        & \multicolumn{1}{l|}{}                                                                & \multicolumn{1}{l}{}                                                     & \multicolumn{1}{l}{}                                                  & \multicolumn{1}{l}{}                                  & \multicolumn{1}{l}{}                                               &                                                     &                                                                        &                                                                           \\
                                                                                                                                                  & \multicolumn{1}{l|}{}                                                                                                                                                             & \multicolumn{1}{l}{}                                                  & \multicolumn{1}{l}{}                                                & \multicolumn{1}{l}{}                                                   & \multicolumn{1}{l|}{}                                                  & \multicolumn{1}{l}{}                                                              & \multicolumn{1}{l}{}                                                                  & \multicolumn{1}{l}{}                                                                 & \multicolumn{1}{l}{}                                                                 &                                                                                        & \multicolumn{1}{l|}{}                                                                & \multicolumn{1}{l}{}                                                     & \multicolumn{1}{l}{}                                                  & \multicolumn{1}{l}{}                                  & \multicolumn{1}{l}{}                                               &                                                     &                                                                        &                                                                           \\
                                                                                                                                                  & \multicolumn{1}{l|}{}                                                                                                                                                             & \multicolumn{1}{c}{\multirow{-4}{*}{\rotatebox[origin=c]{90}{Value}}} & \multicolumn{1}{c}{\multirow{-4}{*}{\rotatebox[origin=c]{90}{Row}}} & \multicolumn{1}{c}{\multirow{-4}{*}{\rotatebox[origin=c]{90}{Column}}} & \multicolumn{1}{c|}{\multirow{-4}{*}{\rotatebox[origin=c]{90}{Table}}} & \multicolumn{1}{c}{\multirow{-4}{*}{\rotatebox[origin=c]{90}{\headlineAccuracy}}} & \multicolumn{1}{c}{\multirow{-4}{*}{\rotatebox[origin=c]{90}{\headlineCompleteness}}} & \multicolumn{1}{c}{\multirow{-4}{*}{\rotatebox[origin=c]{90}{\headlineConsistency}}} & \multicolumn{1}{c}{\multirow{-4}{*}{\rotatebox[origin=c]{90}{\headlineCurrentness}}} & \multicolumn{1}{c}{\multirow{-4}{*}{\rotatebox[origin=c]{90}{\headlineAccessibility}}} & \multicolumn{1}{c|}{\multirow{-4}{*}{\rotatebox[origin=c]{90}{\headlineCompliance}}} & \multicolumn{1}{l}{\multirow{-4}{*}{\rotatebox[origin=c]{90}{dbt Core}}} & \multicolumn{1}{l}{\multirow{-4}{*}{\rotatebox[origin=c]{90}{Deequ}}} & \multirow{-4}{*}{\rotatebox[origin=c]{90}{Evidently}} & \multicolumn{1}{l}{\multirow{-4}{*}{\rotatebox[origin=c]{90}{GX}}} & \multirow{-4}{*}{\rotatebox[origin=c]{90}{Griffin}} & \multicolumn{1}{l}{\multirow{-4}{*}{\rotatebox[origin=c]{90}{MobyDQ}}} & \multicolumn{1}{l}{\multirow{-4}{*}{\rotatebox[origin=c]{90}{Soda Core}}} \\
            \multicolumn{1}{c}{\multirow{-7}{*}{\rotatebox[origin=c]{0}{\textbf{Category}}}}                                                      & \multicolumn{1}{l|}{}                                                                                                                                                             & \multicolumn{1}{c}{\valueLevel}                                       & \multicolumn{1}{c}{\rowLevel}                                       & \multicolumn{1}{c}{\columnLevel}                                       & \multicolumn{1}{c|}{\tableLevel}                                       & \multicolumn{1}{c}{\accuracy}                                                     & \multicolumn{1}{c}{\completeness}                                                     & \multicolumn{1}{c}{\consistency}                                                     & \multicolumn{1}{c}{\currentness}                                                     & \multicolumn{1}{c}{\accessibility}                                                     & \multicolumn{1}{c|}{\compliance}                                                     & \multicolumn{1}{c}{\dbtCore}                                             & \multicolumn{1}{c}{\deequ}                                            & \multicolumn{1}{c}{\evidently}                        & \multicolumn{1}{c}{\gx}                                            & \multicolumn{1}{c}{\griffin}                        & \multicolumn{1}{c}{\mobyDQ}                                            & \multicolumn{1}{c}{\sodaCore}                                             \\
            \midrule
                                                                                                                                                  & \multicolumn{1}{l|}{\functionality{\label{func:value:range_set} values fall within range or set\hfill(\ref{subsubsection:value:range_set})}}                              & \valueLevel                                                           &                                                                     &                                                                        &                                                                        & \accuracy                                                                         &                                                                                       & \consistency                                                                         &                                                                                      &                                                                                        & \compliance                                                                          & \dbtCore                                                                 & \deequ                                                                & \evidently                                            & \gx                                                                &                                                     &                                                                        & \sodaCore                                                                 \\
                                                                                                                                                  & \multicolumn{1}{l|}{\functionality{\label{func:value:string_length} string values are of right length\hfill(\ref{subsubsection:value:string_length})}}                    & \valueLevel                                                           &                                                                     &                                                                        &                                                                        & \accuracy                                                                         &                                                                                       &                                                                                      &                                                                                      &                                                                                        & \compliance                                                                          &                                                                          &                                                                       &                                                       & \gx                                                                &                                                     &                                                                        & \sodaCore                                                                 \\
                                                                                                                                                  & \multicolumn{1}{l|}{\functionality{\label{func:value:regex} values comply with regex\hfill(\ref{subsubsection:value:regex})}}                                             & \valueLevel                                                           &                                                                     &                                                                        &                                                                        & \accuracy                                                                         &                                                                                       &                                                                                      &                                                                                      &                                                                                        & \compliance                                                                          &                                                                          & \deequ                                                                & \evidently                                            & \gx                                                                &                                                     &                                                                        & \sodaCore                                                                 \\
                                                                                                                                                  & \multicolumn{1}{l|}{\functionality{\label{func:value:timestamp} timestamp values are recent\hfill(\ref{subsubsection:value:timestamp})}}                                  & \valueLevel                                                           &                                                                     &                                                                        &                                                                        &                                                                                   &                                                                                       &                                                                                      & \currentness                                                                         &                                                                                        &                                                                                      & \dbtCore                                                                 &                                                                       &                                                       &                                                                    &                                                     & \mobyDQ                                                                & \sodaCore                                                                 \\
            \cmidrule{2-19}
                                                                                                                                                  & \multicolumn{1}{l|}{\functionality{\label{func:row:expression} row values satisfy comparison\hfill(\ref{subsubsection:row:expression})}}                                  &                                                                       & \rowLevel                                                           &                                                                        &                                                                        & \accuracy                                                                         &                                                                                       & \consistency                                                                         &                                                                                      &                                                                                        & \compliance                                                                          &                                                                          &                                                                       &                                                       & \gx                                                                &                                                     &                                                                        &                                                                           \\
                                                                                                                                                  & \multicolumn{1}{l|}{\functionality{\label{func:row:SQL} row satisfies SQL expression\hfill(\ref{subsubsection:row:SQL})}}                                                 &                                                                       & \rowLevel                                                           &                                                                        &                                                                        & \accuracy                                                                         &                                                                                       & \consistency                                                                         &                                                                                      &                                                                                        & \compliance                                                                          & \dbtCore                                                                 & \deequ                                                                &                                                       &                                                                    & \griffin                                            & \mobyDQ                                                                &                                                                           \\
            \cmidrule{2-19}
                                                                                                                                                  & \multicolumn{1}{l|}{\functionality{\label{func:column:statistics} simple descriptive statistic checks\hfill{(\ref{subsubsection:column:statistics})}}}                    &                                                                       &                                                                     & \columnLevel                                                           &                                                                        & \accuracy                                                                         &                                                                                       & \consistency                                                                         &                                                                                      &                                                                                        & \compliance                                                                          &                                                                          & \deequ                                                                & \evidently                                            & \gx                                                                &                                                     &                                                                        & \sodaCore                                                                 \\
                                                                                                                                                  & \multicolumn{1}{l|}{\functionality{\label{func:column:ordering} values satisfy ordering\hfill(\ref{subsubsection:column:ordering})}}                                      &                                                                       &                                                                     & \columnLevel                                                           &                                                                        & \accuracy                                                                         &                                                                                       & \consistency                                                                         &                                                                                      &                                                                                        & \compliance                                                                          & \dbtCore                                                                 &                                                                       &                                                       & \gx                                                                &                                                     &                                                                        &                                                                           \\

            \cmidrule{2-19}
                                                                                                                                                  & \multicolumn{1}{l|}{\functionality{\label{func:schema:columns} columns match schema\hfill(\ref{subsubsection:schema:columns})}}                                           &                                                                       &                                                                     & \columnLevel                                                           & \tableLevel~\textbf{*}                                                 &                                                                                   & \completeness                                                                         &                                                                                      &                                                                                      & \accessibility                                                                         & \compliance                                                                          &                                                                          &                                                                       & \evidently                                            & \gx                                                                &                                                     &                                                                        & \sodaCore                                                                 \\
                                                                                                                                                  & \multicolumn{1}{l|}{\functionality{\label{func:schema:types} data types match schema\hfill(\ref{subsubsection:schema:types})}}                                            &                                                                       &                                                                     & \columnLevel                                                           & \tableLevel~\textbf{*}                                                 & \accuracy                                                                         &                                                                                       &                                                                                      &                                                                                      & \accessibility                                                                         & \compliance                                                                          &                                                                          & \deequ                                                                & \evidently                                            & \gx                                                                & \griffin                                            &                                                                        & \sodaCore                                                                 \\
            \cmidrule{2-19}
                                                                                                                                                  & \multicolumn{1}{l|}{\functionality{\label{func:table:matching} matching between tables\hfill(\ref{subsubsection:table:matching})}}                                        &                                                                       &                                                                     &                                                                        & \tableLevel                                                            & \accuracy                                                                         & \completeness                                                                         & \consistency                                                                         & \currentness                                                                         & \accessibility                                                                         &                                                                                      & \dbtCore                                                                 & \deequ                                                                &                                                       &                                                                    & \griffin                                            &                                                                        &                                                                           \\
            \multicolumn{1}{c}{\multirow{-12}{*}{\rotatebox[origin=c]{70}{Conformance checks}}}                                                   & \multicolumn{1}{l|}{\functionality{\label{func:table:overlapping} adjacent intervals do not overlap\hfill(\ref{subsubsection:table:overlapping})}}                        &                                                                       &                                                                     &                                                                        & \tableLevel                                                            & \accuracy                                                                         &                                                                                       & \consistency                                                                         &                                                                                      &                                                                                        & \compliance                                                                          & \dbtCore                                                                 &                                                                       &                                                       &                                                                    &                                                     &                                                                        &                                                                           \\
            \cmidrule{1-19}
                                                                                                                                                  & \multicolumn{1}{l|}{\functionality{\label{func:distribution:histogram} histogram checks\hfill(\ref{subsubsection:distribution:histogram})}}                               &                                                                       &                                                                     & \columnLevel                                                           &                                                                        & \accuracy                                                                         &                                                                                       & \consistency                                                                         &                                                                                      &                                                                                        & \compliance                                                                          &                                                                          & \deequ                                                                &                                                       &                                                                    &                                                     &                                                                        &                                                                           \\
            \multicolumn{1}{c}{\multirow{-2}{*}{\rotatebox[origin=c]{0}{\parbox{\categoryColumnWidth}{\raggedright Distribu-tion-based checks}}}} & \multicolumn{1}{l|}{\functionality{\label{func:distribution:quantiles} quantiles checks\hfill(\ref{subsubsection:distribution:quantiles})}}                               &                                                                       &                                                                     & \columnLevel                                                           &                                                                        & \accuracy                                                                         &                                                                                       & \consistency                                                                         &                                                                                      &                                                                                        & \compliance                                                                          &                                                                          & \deequ                                                                & \evidently                                            & \gx                                                                &                                                     &                                                                        & \sodaCore                                                                 \\
            \cmidrule{1-19}
                                                                                                                                                  & \multicolumn{1}{l|}{\functionality{\label{func:volume:elements} checks on the number of elements\hfill(\ref{subsubsection:volume:elements})}}                             &                                                                       &                                                                     & \columnLevel~\textbf{*}                                                & \tableLevel                                                            &                                                                                   & \completeness                                                                         &                                                                                      &                                                                                      & \accessibility                                                                         &                                                                                      & \dbtCore                                                                 & \deequ                                                                & \evidently                                            & \gx                                                                &                                                     &                                                                        & \sodaCore                                                                 \\
                                                                                                                                                  & \multicolumn{1}{l|}{\functionality{\label{func:volume:distinct} distinct elements checks\hfill(\ref{subsubsection:volume:distinct})}}                                     &                                                                       &                                                                     & \columnLevel                                                           &                                                                        &                                                                                   & \completeness                                                                         & \consistency                                                                         &                                                                                      & \accessibility                                                                         &                                                                                      & \dbtCore                                                                 & \deequ                                                                &                                                       & \gx                                                                &                                                     &                                                                        &                                                                           \\
                                                                                                                                                  & \multicolumn{1}{l|}{\functionality{\label{func:volume:unique} unique elements checks\hfill(\ref{subsubsection:volume:unique})}}                                           &                                                                       &                                                                     & \columnLevel~\textbf{*}                                                & \tableLevel                                                            & \accuracy                                                                         & \completeness                                                                         & \consistency                                                                         &                                                                                      & \accessibility                                                                         & \compliance                                                                          & \dbtCore                                                                 & \deequ                                                                & \evidently                                            & \gx                                                                & \griffin                                            &                                                                        & \sodaCore                                                                 \\
                                                                                                                                                  & \multicolumn{1}{l|}{\functionality{\label{func:volume:common} most common elements checks\hfill(\ref{subsubsection:volume:common})}}                                      &                                                                       &                                                                     & \columnLevel~\textbf{*}                                                & \tableLevel                                                            & \accuracy                                                                         & \completeness                                                                         & \consistency                                                                         &                                                                                      &                                                                                        & \compliance                                                                          & \dbtCore                                                                 &                                                                       & \evidently                                            &                                                                    &                                                     &                                                                        &                                                                           \\
                                                                                                                                                  & \multicolumn{1}{l|}{\functionality{\label{func:volume:missing} missing elements checks\hfill(\ref{subsubsection:volume:missing})}}                                        &                                                                       & \rowLevel                                                           & \columnLevel~\textbf{*}                                                & \tableLevel                                                            & \accuracy                                                                         & \completeness                                                                         &                                                                                      &                                                                                      & \accessibility                                                                         &                                                                                      & \dbtCore                                                                 & \deequ                                                                & \evidently                                            & \gx                                                                & \griffin                                            &                                                                        & \sodaCore                                                                 \\
            \multicolumn{1}{c}{\multirow{-6}{*}{\rotatebox[origin=c]{70}{\parbox{1.3in}{\centering Volume- \& Cardinality-based checks}}}}        & \multicolumn{1}{l|}{\functionality{\label{func:volume:representation_missing} checks on represent. for missing\hfill(\ref{subsubsection:volume:representation_missing})}} &                                                                       &                                                                     &                                                                        & \tableLevel                                                            &                                                                                   &                                                                                       & \consistency                                                                         &                                                                                      &                                                                                        &                                                                                      &                                                                          &                                                                       & \evidently                                            &                                                                    &                                                     &                                                                        &                                                                           \\
            \cmidrule{1-19}
                                                                                                                                                  & \multicolumn{1}{l|}{\functionality{\label{func:correlation:correlation} correlation checks\hfill(\ref{subsubsection:correlation:correlation})}}                           &                                                                       &                                                                     & \columnLevel~\textbf{*}                                                & \tableLevel                                                            & \accuracy                                                                         &                                                                                       & \consistency                                                                         &                                                                                      &                                                                                        & \compliance                                                                          &                                                                          & \deequ                                                                & \evidently                                            &                                                                    &                                                     &                                                                        &                                                                           \\
            \multicolumn{1}{c}{\multirow{-2}{*}{\rotatebox[origin=c]{0}{\parbox{\categoryColumnWidth}{\raggedright Correla-tion-based checks}}}}  & \multicolumn{1}{l|}{\functionality{\label{func:correlation:mutual} mutual information checks\hfill(\ref{subsubsection:correlation:correlation})}}                         &                                                                       &                                                                     & \columnLevel                                                           &                                                                        & \accuracy                                                                         &                                                                                       & \consistency                                                                         &                                                                                      &                                                                                        & \compliance                                                                          &                                                                          & \deequ                                                                &                                                       &                                                                    &                                                     &                                                                        &                                                                           \\
            \cmidrule{1-19}
                                                                                                                                                  & \multicolumn{1}{l|}{\functionality{\label{func:ml_oriented:anomaly} anomaly detection\hfill(\ref{subsubsection:ml_oriented:anomaly})}}                                    &                                                                       &                                                                     &                                                                        & \tableLevel                                                            & \accuracy                                                                         &                                                                                       & \consistency                                                                         &                                                                                      &                                                                                        &                                                                                      &                                                                          & \deequ                                                                &                                                       &                                                                    &                                                     &                                                                        &                                                                           \\
                                                                                                                                                  & \multicolumn{1}{l|}{\functionality{\label{func:ml_oriented:conflict} target labels/values do not conflict\hfill(\ref{subsubsection:ml_oriented:conflict})}}               &                                                                       &                                                                     &                                                                        & \tableLevel                                                            & \accuracy                                                                         &                                                                                       & \consistency                                                                         &                                                                                      &                                                                                        &                                                                                      &                                                                          &                                                                       & \evidently                                            &                                                                    &                                                     &                                                                        &                                                                           \\
            \multicolumn{1}{c}{\multirow{-3}{*}{\rotatebox[origin=c]{0}{\parbox{\categoryColumnWidth}{\raggedright ML-oriented checks}}}}         & \multicolumn{1}{l|}{\functionality{\label{func:ml_oriented:drift} data drift detection\hfill(\ref{subsubsection:ml_oriented:drift})}}                                     &                                                                       &                                                                     & \columnLevel~\textbf{*}                                                & \tableLevel                                                            & \accuracy                                                                         &                                                                                       & \consistency                                                                         &                                                                                      &                                                                                        & \compliance                                                                          &                                                                          &                                                                       & \evidently                                            & \gx                                                                &                                                     &                                                                        & \sodaCore                                                                 \\
            \bottomrule
        \end{tabular}
